On the momentum diffusion over multiphase surfaces with meshless methods

This work investigates the effects of the choice of momentum diffusion operator on the evolution of multiphase fluid systems resolved with Meshless Lagrangian Methods (MLM). Specifically, the effects of a non-zero viscosity gradient at multiphase interfaces are explored. This work shows that both the typical Smoothed Particle Hydrodynamics (SPH) and Generalized Finite Difference (GFD) diffusion operators under-predict the shear divergence at multiphase interfaces. Furthermore, it was shown that larger viscosity ratios increase the significance of this behavior. A multiphase GFD scheme is proposed that makes use of a computationally efficient diffusion operator that accounts for the effects arising from the jump discontinuity in viscosity. This scheme is used to simulate a 3D bubble submerged in a heavier fluid with a density ratio of 2:1 and a dynamic viscosity ratio of 100:1. When comparing the effects of momentum diffusion operators, a discrepancy of 57.2% was observed in the bubble's ascent velocity.

==> bubble_scheme.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bubble_scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{255.18056574bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.01670343)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bubble_scheme.pdf}}%
    \put(0.66246602,0.37298686){\color[rgb]{1,0.06666667,0.04705882}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$y$\end{tabular}}}}%
    \put(0.74528317,0.29316631){\color[rgb]{0,0,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bubble_scheme.pdf}}%
    \put(0.72598112,0.96915846){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$P=0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bubble_scheme.pdf}}%
    \put(0.54490218,0.0051836){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$W$\end{tabular}}}}%
    \put(0.96722794,0.52829399){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$H$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bubble_scheme.pdf}}%
    \put(0.59927552,0.22997581){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$D$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{bubble_scheme.pdf}}%
    \put(0.3441338,0.17716976){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$h_0$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{bubble_scheme.pdf}}%
    \put(0.806341,0.14754349){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fluid 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{bubble_scheme.pdf}}%
    \put(0.806341,0.10345706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Fluid 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{bubble_scheme.pdf}}%
    \put(0.30829502,0.59523605){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathbf{g}_0 = -g\hat{\mathbf{e}}_y$\end{tabular}}}}%
  \end{picture}%
\endgroup%

